Halpha-Derived Star-Formation Rates For Three z ~ 0.75 EDisCS Galaxy Clusters

We present Halpha-derived star-formation rates (SFRs) for three z ~ 0.75 galaxy clusters. Our 1 sigma flux limit corresponds to a star-formation rate of 0.10-0.24 solar mass per year, and our minimum reliable Halpha + [N II] rest-frame equivalent width is 10\AA. We show that Halpha narrowband imaging is an efficient method for measuring star formation in distant clusters. In two out of three clusters, we find that the fraction of star-forming galaxies increases with projected distance from the cluster center. We also find that the fraction of star-forming galaxies decreases with increasing local galaxy surface density in the same two clusters. We compare the median rate of star formation among star-forming cluster galaxies to a small sample of star-forming field galaxies from the literature and find that the median cluster SFRs are \~50% less than the median field SFR. We characterize cluster evolution in terms of the mass-normalized integrated cluster SFR and find that the z ~ 0.75 clusters have more SFR per cluster mass on average than the z <= 0.4 clusters from the literature. The interpretation of this result is complicated by the dependence of the mass-normalized SFR on cluster mass and the lack of sufficient overlap in the mass ranges covered by the low and high redshift samples. We find that the fraction and luminosities of the brightest starburst galaxies at z ~ 0.75 are consistent with their being progenitors of the post-starburst galaxies at z ~ 0.45 if the post-starburst phase lasts several (~5) times longer than the starburst phase.

==> (inline-0) <==
\begin{deluxetable}{lccccccc} 
\tablecaption{Summary of Observations \label{comp_observations} }
\tablehead{\colhead{Galaxy Cluster} &  \multicolumn{3}{c}{$J$-band} &\multicolumn{3}{c}{NB} & \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} }
\startdata  
\ca	& 2002 Dec 19  	& 35	& 1.1 & 2002 Dec 19	& 150 & 1.13 & 0.18 \\
\cb	& 2003 Mar 10  	& 28	& 1.2 	& 2003 Mar 10	& 110 & 1.35 & 0.24\\
\cc	& 2003 Mar 11	& 36	& 1.0 	& 2003 Mar 12 	& 230 & 1.1\phn & 0.10\\
\enddata  
\tablecomments{Columns:  (1) Cluster name.  (2) Date of $J$-band observations.  (3) Exposure time of $J$-band image in minutes.  (4) FWHM of combined $J$-band image in units of arcsec.  (5) Date of NB image.  (6) Exposure time of NB in minutes.  (7)  FWHM of combined NB image in units of arcsec.  (8)  Continuum-subtracted flux $1\sigma$ detection limit in a 12 pixel$^2$ aperture in units of \smy.}
\end{deluxetable}

\begin{deluxetable}{llcccccc} 
\tablecaption{Summary of Photometric Calibrations \label{comp_phot}}
\tablehead{ & \multicolumn{3}{c}{$J$-band Solution} & \multicolumn{3}{c}{NB Flux ZP} \\
\colhead{Date} &\colhead{ZP} & \colhead{Airmass Coeff} & \colhead{R.M.S} &   
\colhead{Flux\tablenotemark{a}} & \colhead{SFR\tablenotemark{b}} & \colhead{Cluster} }  
\startdata  
{19 Dec 2002\tablenotemark{c}} 	&24.92$\pm$0.06 	& 0.06$\pm$0.05 & 0.0400 & 1.45$\pm$0.03 & 2.39$\pm$0.05 & \ca\\
\\
{10 Mar 2003\tablenotemark{d}} &24.93$\pm$0.07		& 0.08$\pm$0.05 & 0.0358 & 1.20$\pm$0.08 & 2.29$\pm$0.15 & \cb \\
	  &                       &               &                              & 0.94$\pm$0.06 & 2.10$\pm$0.14 & \cc\\
\enddata
\tablenotetext{a}{NB flux zeropoint in units of $\rm 10^{-16}~erg/ s/cm^{2}$.} 
\tablenotetext{b}{SFR in units of \smy \ corresponding to a $z = 0.704$, 0.748, and 0.794 
source for \ca, \cb, and \cc, respectively.} 
\tablenotetext{c}{Solution uses standard stars P525-E, P533-D, S840-F, and P545-C 
({Persson} {et~al.} 1998).}
\tablenotetext{d}{Solution uses standard stars P545-C, P550-E, P565-C, S791-C, S860-D, and S867-V ({Persson} {et~al.} 1998).} 
\end{deluxetable}

%%\clearpage
%\input{cl1040sfrtableapj}
%\input{tab3}
%%\clearpage
%\input{cl1054sfrtableapj}
%\input{tab4}
%%\clearpage
%\input{cl1216sfrtableapj}
%\input{tab5}
%%\clearpage
%\input{sfrmassapj}
%\input{sfrmassapj}

\clearpage
\begin{deluxetable}{rrrrrrrcrrc} 
\tablecaption{\ha \ Data for CL 1040-1155 Galaxies \label{cl1040}} 
\tablehead{\colhead{Name} & \colhead{$\delta$RA} & \colhead{$\delta$Dec} & \colhead{Flux$_n$} & \colhead{Flux$_J$} & \colhead{J} & \colhead{Cont. Sub} & \colhead{SNR} & \colhead{\ewr(\ha)} & \colhead{SFR} & \colhead{SF}\\  \colhead{(1)} &  \colhead{(2)} &  \colhead{(3)} &  \colhead{(4)} &  \colhead{(5)} &  \colhead{(6)} &  \colhead{(7)} &  \colhead{(8)} &  \colhead{(9)} & \colhead{(10)} & \colhead{(11)}} 
\startdata 
1040368-1156356 &    -51.4 &    -31.4 &      9.1 $\pm$      0.4 &    143.2 $\pm$      3.9 &    19.55 $\pm$     0.03 &     0.46 $\pm$     0.44 &      1.0 &   4.8 $\pm$   4.6 &   1.1 $\pm$   1.1 & 0 \\ 
1040368-1156185 &    -50.4 &    -14.4 &      0.6 $\pm$      0.1 &      9.2 $\pm$      1.3 &    22.53 $\pm$     0.14 &     0.08 $\pm$     0.14 &      0.6 &  13.2 $\pm$  23.5 &   0.2 $\pm$   0.3 & 0 \\ 
1040380-1157000 &    -33.8 &    -55.8 &      6.8 $\pm$      0.3 &     84.8 $\pm$      3.3 &    20.12 $\pm$     0.04 &     1.69 $\pm$     0.38 &      4.5 &  29.2 $\pm$   7.2 &   4.1 $\pm$   0.9 & 1 \\ 
1040383-1156311 &    -28.3 &    -26.9 &      5.3 $\pm$      0.3 &     56.1 $\pm$      2.9 &    20.57 $\pm$     0.05 &     1.91 $\pm$     0.32 &      5.9 &  49.9 $\pm$  10.1 &   4.6 $\pm$   0.8 & 1 \\ 
1040385-1156438 &    -26.9 &    -39.7 &      2.9 $\pm$      0.2 &     48.2 $\pm$      2.6 &    20.73 $\pm$     0.06 &     0.00 $\pm$     0.29 &      0.0 &   0.1 $\pm$   8.9 &   0.0 $\pm$   0.7 & 0 \\ 
1040384-1157079 &    -28.0 &    -63.8 &      0.7 $\pm$      0.1 &      5.0 $\pm$      0.9 &    23.20 $\pm$     0.18 &     0.40 $\pm$     0.10 &      4.1 & 116.5 $\pm$  44.3 &   0.9 $\pm$   0.2 & 1 \\ 
1040388-1155314 &    -21.9 &     32.5 &      0.9 $\pm$      0.1 &     14.1 $\pm$      1.5 &    22.06 $\pm$     0.11 &     0.09 $\pm$     0.16 &      0.6 &   9.3 $\pm$  17.1 &   0.2 $\pm$   0.4 & 0 \\ 
1040391-1155167 &    -17.1 &     47.3 &      2.6 $\pm$      0.2 &     56.0 $\pm$      2.6 &    20.57 $\pm$     0.05 &    -0.77 $\pm$     0.29 &      2.6 & -20.1 $\pm$   7.2 &  -1.8 $\pm$   0.7 & 0 \\ 
1040392-1155365 &    -15.6 &     27.5 &      2.2 $\pm$      0.2 &     31.7 $\pm$      2.0 &    21.19 $\pm$     0.07 &     0.24 $\pm$     0.22 &      1.1 &  11.1 $\pm$  10.8 &   0.6 $\pm$   0.5 & 0 \\ 
1040392-1157089 &    -16.3 &    -64.6 &      0.3 $\pm$      0.0 &      2.7 $\pm$      0.5 &    23.87 $\pm$     0.20 &     0.14 $\pm$     0.06 &      2.5 &  75.6 $\pm$  40.8 &   0.3 $\pm$   0.1 & 0 \\ 
1040396-1155183 &    -10.5 &     45.8 &      9.6 $\pm$      0.4 &    157.7 $\pm$      3.8 &    19.45 $\pm$     0.03 &     0.08 $\pm$     0.44 &      0.2 &   0.7 $\pm$   4.1 &   0.2 $\pm$   1.0 & 0 \\ 
1040403-1156042 &     -0.2 &     -0.5 &     28.2 $\pm$      0.9 &    449.3 $\pm$      8.7 &    18.31 $\pm$     0.02 &     0.98 $\pm$     1.05 &      0.9 &   3.2 $\pm$   3.5 &   2.3 $\pm$   2.5 & 0 \\ 
1040399-1157135 &     -5.8 &    -68.9 &      6.1 $\pm$      0.4 &    123.3 $\pm$      3.7 &    19.71 $\pm$     0.03 &    -1.33 $\pm$     0.42 &      3.1 & -15.9 $\pm$   4.8 &  -3.2 $\pm$   1.0 & 0 \\ 
1040398-1156247 &     -6.8 &    -20.7 &      0.4 $\pm$      0.1 &      3.9 $\pm$      0.8 &    23.45 $\pm$     0.21 &     0.16 $\pm$     0.09 &      1.8 &  58.0 $\pm$  41.0 &   0.4 $\pm$   0.2 & 0 \\ 
1040402-1155587 &     -0.8 &      5.3 &      5.2 $\pm$      0.3 &     74.7 $\pm$      3.5 &    20.26 $\pm$     0.05 &     0.69 $\pm$     0.40 &      1.7 &  13.6 $\pm$   8.1 &   1.7 $\pm$   0.9 & 0 \\ 
1040407-1156015 &      5.4 &      2.5 &     11.3 $\pm$      0.4 &    195.0 $\pm$      4.5 &    19.21 $\pm$     0.02 &    -0.51 $\pm$     0.52 &      1.0 &  -3.9 $\pm$   3.9 &  -1.2 $\pm$   1.3 & 0 \\ 
1040405-1155524 &      3.4 &     11.5 &      0.7 $\pm$      0.2 &     16.2 $\pm$      1.7 &    21.92 $\pm$     0.11 &    -0.26 $\pm$     0.18 &      1.4 & -23.7 $\pm$  15.2 &  -0.6 $\pm$   0.4 & 0 \\ 
1040409-1155272 &      9.3 &     36.8 &      0.9 $\pm$      0.1 &     13.5 $\pm$      1.5 &    22.11 $\pm$     0.12 &     0.07 $\pm$     0.17 &      0.4 &   7.7 $\pm$  18.8 &   0.2 $\pm$   0.4 & 0 \\ 
1040454-1155430 &     75.5 &     21.1 &      2.4 $\pm$      0.2 &     38.8 $\pm$      2.5 &    20.97 $\pm$     0.07 &     0.02 $\pm$     0.27 &      0.1 &   0.9 $\pm$  10.4 &   0.1 $\pm$   0.7 & 0 \\ 
1040447-1155314 &     64.1 &     32.9 &      1.0 $\pm$      0.2 &     14.0 $\pm$      1.7 &    22.08 $\pm$     0.12 &     0.14 $\pm$     0.18 &      0.8 &  14.6 $\pm$  20.2 &   0.3 $\pm$   0.4 & 0 \\ 
1040409-1156282 &      9.5 &    -23.9 &     10.4 $\pm$      0.4 &    128.8 $\pm$      4.4 &    19.67 $\pm$     0.04 &     2.56 $\pm$     0.51 &      5.1 &  29.2 $\pm$   6.3 &   6.2 $\pm$   1.2 & 1 \\ 
1040410-1156134 &     11.1 &     -9.3 &      7.0 $\pm$      0.4 &    117.7 $\pm$      3.7 &    19.76 $\pm$     0.03 &    -0.09 $\pm$     0.42 &      0.2 &  -1.1 $\pm$   5.2 &  -0.2 $\pm$   1.0 & 0 \\ 
1040410-1155313 &     11.1 &     32.8 &      1.1 $\pm$      0.2 &     18.8 $\pm$      1.7 &    21.75 $\pm$     0.10 &    -0.03 $\pm$     0.19 &      0.2 &  -2.6 $\pm$  14.8 &  -0.1 $\pm$   0.5 & 0 \\ 
1040410-1155590 &     10.7 &      5.1 &     14.4 $\pm$      0.5 &    171.9 $\pm$      5.3 &    19.35 $\pm$     0.03 &     3.98 $\pm$     0.62 &      6.5 &  33.9 $\pm$   5.9 &   9.5 $\pm$   1.5 & 1 \\ 
1040410-1156345 &     10.0 &    -30.3 &     11.8 $\pm$      0.4 &    153.9 $\pm$      4.2 &    19.47 $\pm$     0.03 &     2.45 $\pm$     0.48 &      5.1 &  23.4 $\pm$   5.0 &   5.9 $\pm$   1.2 & 1 \\ 
1040436-1156450 &     47.8 &    -40.5 &      0.7 $\pm$      0.1 &      8.4 $\pm$      1.2 &    22.62 $\pm$     0.15 &     0.16 $\pm$     0.13 &      1.2 &  27.0 $\pm$  25.3 &   0.4 $\pm$   0.3 & 0 \\ 
1040411-1155431 &     12.2 &     21.1 &      1.3 $\pm$      0.1 &     14.1 $\pm$      1.6 &    22.07 $\pm$     0.11 &     0.49 $\pm$     0.17 &      2.9 &  51.2 $\pm$  21.4 &   1.2 $\pm$   0.4 & 0 \\ 
1040430-1156358 &     39.6 &    -31.5 &     22.1 $\pm$      0.7 &    325.0 $\pm$      6.5 &    18.66 $\pm$     0.02 &     2.42 $\pm$     0.77 &      3.1 &  10.9 $\pm$   3.6 &   5.8 $\pm$   1.9 & 1 \\ 
1040430-1156473 &     39.5 &    -43.1 &      1.6 $\pm$      0.1 &     10.9 $\pm$      1.2 &    22.34 $\pm$     0.12 &     0.89 $\pm$     0.13 &      6.8 & 120.1 $\pm$  27.6 &   2.1 $\pm$   0.3 & 1 \\ 
1040415-1156559 &     17.8 &    -51.5 &      5.9 $\pm$      0.3 &     69.2 $\pm$      3.4 &    20.34 $\pm$     0.05 &     1.67 $\pm$     0.39 &      4.3 &  35.5 $\pm$   9.2 &   4.0 $\pm$   0.9 & 1 \\ 
1040426-1155139 &     33.5 &     50.0 &      0.2 $\pm$      0.1 &      4.8 $\pm$      0.9 &    23.24 $\pm$     0.18 &    -0.05 $\pm$     0.09 &      0.5 & -14.5 $\pm$  26.6 &  -0.1 $\pm$   0.2 & 0 \\ 
1040416-1155083 &     19.8 &     55.8 &      1.9 $\pm$      0.2 &     37.5 $\pm$      2.2 &    21.00 $\pm$     0.06 &    -0.32 $\pm$     0.24 &      1.3 & -12.7 $\pm$   9.1 &  -0.8 $\pm$   0.6 & 0 \\ 
1040422-1155272 &     27.6 &     36.9 &      0.9 $\pm$      0.2 &     18.0 $\pm$      1.7 &    21.80 $\pm$     0.10 &    -0.18 $\pm$     0.19 &      1.0 & -14.9 $\pm$  14.7 &  -0.4 $\pm$   0.5 & 0 \\ 
1040422-1155366 &     28.7 &     27.4 &     12.9 $\pm$      0.3 &    180.1 $\pm$      3.6 &    19.30 $\pm$     0.02 &     1.99 $\pm$     0.41 &      4.9 &  16.2 $\pm$   3.5 &   4.8 $\pm$   1.0 & 1 \\ 
1040425-1155452 &     31.8 &     18.7 &      0.7 $\pm$      0.1 &      7.9 $\pm$      1.1 &    22.70 $\pm$     0.14 &     0.18 $\pm$     0.12 &      1.5 &  33.1 $\pm$  25.2 &   0.4 $\pm$   0.3 & 0 \\ 
1040422-1155525 &     28.7 &     11.4 &      1.1 $\pm$      0.2 &     16.7 $\pm$      1.7 &    21.88 $\pm$     0.10 &     0.04 $\pm$     0.18 &      0.2 &   3.7 $\pm$  16.3 &   0.1 $\pm$   0.4 & 0 \\ 
1040421-1157094 &     27.2 &    -64.8 &      1.4 $\pm$      0.2 &     24.5 $\pm$      1.9 &    21.47 $\pm$     0.08 &    -0.07 $\pm$     0.21 &      0.3 &  -4.0 $\pm$  12.5 &  -0.2 $\pm$   0.5 & 0 \\ 
1040420-1155092 &     25.6 &     54.7 &      2.0 $\pm$      0.2 &     45.7 $\pm$      2.6 &    20.79 $\pm$     0.06 &    -0.78 $\pm$     0.29 &      2.7 & -25.1 $\pm$   8.7 &  -1.9 $\pm$   0.7 & 0 \\ 
1040421-1156473 &     27.4 &    -42.8 &      0.5 $\pm$      0.1 &      5.5 $\pm$      1.0 &    23.09 $\pm$     0.18 &     0.22 $\pm$     0.11 &      2.0 &  57.5 $\pm$  35.0 &   0.5 $\pm$   0.3 & 0 \\ 
1040420-1155525 &     24.8 &     11.6 &     10.9 $\pm$      0.4 &    190.2 $\pm$      4.0 &    19.24 $\pm$     0.02 &    -0.61 $\pm$     0.46 &      1.3 &  -4.7 $\pm$   3.5 &  -1.5 $\pm$   1.1 & 0 \\ 
1040417-1155547 &     21.4 &      9.8 &      6.5 $\pm$      0.4 &    102.3 $\pm$      4.1 &    19.92 $\pm$     0.04 &     0.35 $\pm$     0.47 &      0.7 &   5.0 $\pm$   6.9 &   0.8 $\pm$   1.1 & 0 \\ 
\enddata 
\tablecomments{Columns:  (1) Name is EDCSNJ followed by number listed in column.  (2) RA offset from BCG in arcseconds.  (3) DEC offset from BCG in arcseconds.  (4) Narrow-band flux in ADU/s. (5)  $J$-band flux in ADU/s. (6) J isophotal magnitude with SExtractor error.  (7) Continuum-subtracted flux in ADU/s.  (8) Signal-to-noise ratio of continuum-subtracted flux.  (9) Narrow-band \ewr \ in \AA.  (10) SFR in units of $h_{100}^{-2}\ \rm M_\odot \ yr^{-1}$.  (11) Star-forming galaxies that meet minimum continuum-subtract flux and \ewr \ cuts are denoted with 1. }
\end{deluxetable} 

\clearpage
\begin{deluxetable}{rrrrrrrcrrc} 
\tablecaption{\ha \ Data for CL 1054-1245 Galaxies \label{cl1054}} 
\tablehead{\colhead{Name} & \colhead{$\delta$RA} & \colhead{$\delta$Dec} & \colhead{Flux$_n$} & \colhead{Flux$_J$} & \colhead{J} & \colhead{Cont. Sub} & \colhead{SNR} & \colhead{\ewr(\ha)} & \colhead{SFR} & \colhead{SF}\\  \colhead{(1)} &  \colhead{(2)} &  \colhead{(3)} &  \colhead{(4)} &  \colhead{(5)} &  \colhead{(6)} &  \colhead{(7)} &  \colhead{(8)} &  \colhead{(9)} & \colhead{(10)} & \colhead{(11)}} 
\startdata 
1054378-1246245 &    -83.3 &    -33.0 &     10.1 $\pm$      0.8 &    165.6 $\pm$      4.3 &    19.33 $\pm$     0.03 &    -0.17 $\pm$     0.82 &      0.2 &  -1.4 $\pm$   7.1 &  -0.4 $\pm$   1.9 & 0 \\ 
1054378-1245513 &    -83.9 &      0.1 &      3.6 $\pm$      0.4 &     44.3 $\pm$      2.1 &    20.76 $\pm$     0.05 &     0.89 $\pm$     0.42 &      2.1 &  28.8 $\pm$  14.1 &   2.1 $\pm$   1.0 & 0 \\ 
1054383-1246113 &    -76.1 &    -19.9 &      1.4 $\pm$      0.3 &     17.4 $\pm$      1.4 &    21.78 $\pm$     0.08 &     0.34 $\pm$     0.27 &      1.2 &  28.1 $\pm$  23.4 &   0.8 $\pm$   0.6 & 0 \\ 
1054387-1245581 &    -70.0 &     -6.6 &      2.6 $\pm$      0.4 &     38.7 $\pm$      2.0 &    20.91 $\pm$     0.06 &     0.22 $\pm$     0.40 &      0.5 &   8.0 $\pm$  15.0 &   0.5 $\pm$   0.9 & 0 \\ 
1054388-1246514 &    -68.9 &    -60.2 &      4.0 $\pm$      0.4 &     41.3 $\pm$      2.3 &    20.84 $\pm$     0.06 &     1.45 $\pm$     0.45 &      3.2 &  50.1 $\pm$  16.8 &   3.3 $\pm$   1.0 & 1 \\ 
1054398-1246055 &    -54.3 &    -14.1 &     36.6 $\pm$      1.1 &    530.0 $\pm$      6.2 &    18.07 $\pm$     0.01 &     3.70 $\pm$     1.18 &      3.1 &  10.0 $\pm$   3.2 &   8.5 $\pm$   2.7 & 0 \\ 
1054393-1245361 &    -62.1 &     15.3 &     10.0 $\pm$      0.5 &    126.3 $\pm$      2.8 &    19.63 $\pm$     0.02 &     2.15 $\pm$     0.55 &      3.9 &  24.4 $\pm$   6.4 &   5.0 $\pm$   1.3 & 1 \\ 
1054391-1245439 &    -64.6 &      7.7 &      0.7 $\pm$      0.2 &      5.7 $\pm$      0.8 &    22.99 $\pm$     0.14 &     0.30 $\pm$     0.16 &      1.9 &  75.4 $\pm$  44.6 &   0.7 $\pm$   0.4 & 0 \\ 
1054395-1246127 &    -58.6 &    -21.1 &      0.8 $\pm$      0.2 &     12.3 $\pm$      1.0 &    22.16 $\pm$     0.09 &     0.01 $\pm$     0.21 &      0.1 &   1.4 $\pm$  24.1 &   0.0 $\pm$   0.5 & 0 \\ 
1054401-1246556 &    -49.1 &    -64.1 &     20.5 $\pm$      0.8 &    272.8 $\pm$      4.4 &    18.79 $\pm$     0.02 &     3.58 $\pm$     0.85 &      4.2 &  18.8 $\pm$   4.6 &   8.2 $\pm$   2.0 & 1 \\ 
1054409-1246529 &    -38.3 &    -61.2 &      5.9 $\pm$      0.5 &     94.8 $\pm$      2.6 &    19.94 $\pm$     0.03 &     0.02 $\pm$     0.51 &      0.0 &   0.3 $\pm$   7.7 &   0.1 $\pm$   1.2 & 0 \\ 
1054408-1245594 &    -39.5 &     -7.8 &      4.3 $\pm$      0.4 &     64.1 $\pm$      2.2 &    20.36 $\pm$     0.04 &     0.29 $\pm$     0.44 &      0.7 &   6.5 $\pm$   9.8 &   0.7 $\pm$   1.0 & 0 \\ 
1054409-1246066 &    -37.9 &    -15.2 &      2.0 $\pm$      0.3 &     26.0 $\pm$      1.5 &    21.34 $\pm$     0.06 &     0.44 $\pm$     0.30 &      1.5 &  24.0 $\pm$  16.9 &   1.0 $\pm$   0.7 & 0 \\ 
1054409-1245562 &    -37.6 &     -4.8 &      1.4 $\pm$      0.3 &     19.2 $\pm$      1.3 &    21.67 $\pm$     0.07 &     0.21 $\pm$     0.26 &      0.8 &  15.8 $\pm$  20.0 &   0.5 $\pm$   0.6 & 0 \\ 
1054409-1245327 &    -38.6 &     19.1 &      0.4 $\pm$      0.1 &      4.8 $\pm$      0.7 &    23.17 $\pm$     0.15 &     0.15 $\pm$     0.14 &      1.0 &  43.7 $\pm$  44.3 &   0.3 $\pm$   0.3 & 0 \\ 
1054414-1245384 &    -30.9 &     13.3 &      4.0 $\pm$      0.4 &     40.5 $\pm$      2.1 &    20.86 $\pm$     0.05 &     1.46 $\pm$     0.41 &      3.6 &  51.6 $\pm$  15.6 &   3.4 $\pm$   0.9 & 1 \\ 
1054413-1246401 &    -32.6 &    -48.4 &      1.6 $\pm$      0.2 &     13.5 $\pm$      1.2 &    22.06 $\pm$     0.09 &     0.78 $\pm$     0.24 &      3.2 &  82.9 $\pm$  28.9 &   1.8 $\pm$   0.6 & 1 \\ 
1054418-1246350 &    -24.8 &    -43.2 &      3.3 $\pm$      0.4 &     49.8 $\pm$      2.2 &    20.64 $\pm$     0.05 &     0.24 $\pm$     0.43 &      0.5 &   6.8 $\pm$  12.5 &   0.5 $\pm$   1.0 & 0 \\ 
1054418-1246334 &    -25.6 &    -41.6 &      2.2 $\pm$      0.3 &     17.6 $\pm$      1.5 &    21.77 $\pm$     0.09 &     1.15 $\pm$     0.30 &      3.8 &  93.4 $\pm$  28.0 &   2.6 $\pm$   0.7 & 1 \\ 
1054478-1246292 &     62.5 &    -36.9 &      3.7 $\pm$      0.4 &     54.7 $\pm$      2.3 &    20.53 $\pm$     0.04 &     0.28 $\pm$     0.45 &      0.6 &   7.4 $\pm$  11.9 &   0.6 $\pm$   1.0 & 0 \\ 
1054476-1246405 &     59.6 &    -48.1 &      2.4 $\pm$      0.3 &     40.4 $\pm$      1.8 &    20.86 $\pm$     0.05 &    -0.10 $\pm$     0.36 &      0.3 &  -3.7 $\pm$  12.7 &  -0.2 $\pm$   0.8 & 0 \\ 
1054445-1246173 &     14.6 &    -25.3 &      4.5 $\pm$      0.4 &     62.7 $\pm$      2.1 &    20.39 $\pm$     0.04 &     0.64 $\pm$     0.41 &      1.5 &  14.6 $\pm$   9.6 &   1.5 $\pm$   1.0 & 0 \\ 
1054445-1244589 &     13.9 &     53.3 &      1.4 $\pm$      0.2 &     20.2 $\pm$      1.3 &    21.61 $\pm$     0.07 &     0.12 $\pm$     0.25 &      0.5 &   8.3 $\pm$  17.9 &   0.3 $\pm$   0.6 & 0 \\ 
1054442-1246441 &      9.8 &    -52.2 &     13.4 $\pm$      0.8 &    202.8 $\pm$      4.5 &    19.11 $\pm$     0.02 &     0.81 $\pm$     0.86 &      0.9 &   5.7 $\pm$   6.1 &   1.9 $\pm$   2.0 & 0 \\ 
1054442-1245331 &      9.1 &     19.1 &      0.4 $\pm$      0.1 &      7.0 $\pm$      0.7 &    22.76 $\pm$     0.11 &    -0.01 $\pm$     0.15 &      0.1 &  -2.7 $\pm$  30.2 &  -0.0 $\pm$   0.3 & 0 \\ 
1054441-1245066 &      8.4 &     45.3 &      1.0 $\pm$      0.2 &     14.9 $\pm$      1.1 &    21.94 $\pm$     0.08 &     0.09 $\pm$     0.22 &      0.4 &   8.6 $\pm$  21.3 &   0.2 $\pm$   0.5 & 0 \\ 
1054440-1246390 &      6.5 &    -47.1 &      3.9 $\pm$      0.4 &     59.2 $\pm$      2.3 &    20.45 $\pm$     0.04 &     0.21 $\pm$     0.45 &      0.5 &   5.0 $\pm$  10.8 &   0.5 $\pm$   1.0 & 0 \\ 
1054439-1245556 &      5.1 &     -3.7 &      5.4 $\pm$      0.5 &     85.2 $\pm$      2.5 &    20.05 $\pm$     0.03 &     0.06 $\pm$     0.49 &      0.1 &   1.1 $\pm$   8.3 &   0.1 $\pm$   1.1 & 0 \\ 
1054439-1246186 &      4.9 &    -26.6 &      2.0 $\pm$      0.3 &     19.0 $\pm$      1.4 &    21.68 $\pm$     0.08 &     0.79 $\pm$     0.27 &      2.9 &  59.4 $\pm$  22.2 &   1.8 $\pm$   0.6 & 0 \\ 
1054438-1245409 &      3.9 &     10.9 &     11.0 $\pm$      0.6 &    172.0 $\pm$      3.4 &    19.29 $\pm$     0.02 &     0.29 $\pm$     0.66 &      0.4 &   2.4 $\pm$   5.5 &   0.7 $\pm$   1.5 & 0 \\ 
1054435-1245519 &      0.2 &     -0.1 &     29.5 $\pm$      1.5 &    485.8 $\pm$      8.6 &    18.16 $\pm$     0.02 &    -0.59 $\pm$     1.62 &      0.4 &  -1.7 $\pm$   4.7 &  -1.4 $\pm$   3.7 & 0 \\ 
1054433-1245534 &     -2.6 &     -1.4 &      3.5 $\pm$      0.3 &     53.8 $\pm$      1.8 &    20.55 $\pm$     0.04 &     0.14 $\pm$     0.35 &      0.4 &   3.7 $\pm$   9.3 &   0.3 $\pm$   0.8 & 0 \\ 
1054432-1245541 &     -3.9 &     -2.2 &      4.0 $\pm$      0.4 &     61.6 $\pm$      2.2 &    20.41 $\pm$     0.04 &     0.22 $\pm$     0.43 &      0.5 &   5.1 $\pm$  10.1 &   0.5 $\pm$   1.0 & 0 \\ 
1054437-1245323 &      2.4 &     19.7 &      1.6 $\pm$      0.3 &     23.3 $\pm$      1.4 &    21.46 $\pm$     0.06 &     0.20 $\pm$     0.28 &      0.7 &  12.5 $\pm$  17.3 &   0.5 $\pm$   0.6 & 0 \\ 
1054437-1246028 &      2.3 &    -10.9 &      2.2 $\pm$      0.3 &     33.0 $\pm$      1.7 &    21.09 $\pm$     0.05 &     0.12 $\pm$     0.33 &      0.4 &   5.2 $\pm$  14.3 &   0.3 $\pm$   0.8 & 0 \\ 
1054437-1246270 &      2.0 &    -35.2 &      3.9 $\pm$      0.4 &     56.5 $\pm$      2.3 &    20.50 $\pm$     0.04 &     0.42 $\pm$     0.45 &      0.9 &  10.7 $\pm$  11.4 &   1.0 $\pm$   1.0 & 0 \\ 
1054438-1247221 &      3.9 &    -90.0 &      1.0 $\pm$      0.2 &     10.1 $\pm$      1.0 &    22.37 $\pm$     0.11 &     0.38 $\pm$     0.21 &      1.8 &  54.2 $\pm$  32.0 &   0.9 $\pm$   0.5 & 0 \\ 
1054431-1245035 &     -5.9 &     48.9 &      0.7 $\pm$      0.1 &      4.2 $\pm$      0.7 &    23.32 $\pm$     0.17 &     0.45 $\pm$     0.14 &      3.2 & 152.2 $\pm$  60.5 &   1.0 $\pm$   0.3 & 1 \\ 
1054431-1247005 &     -6.6 &    -68.4 &      0.4 $\pm$      0.1 &      2.3 $\pm$      0.5 &    23.98 $\pm$     0.20 &     0.30 $\pm$     0.09 &      3.1 & 185.7 $\pm$  79.4 &   0.7 $\pm$   0.2 & 1 \\ 
1054430-1245485 &     -8.1 &      3.1 &      2.6 $\pm$      0.4 &     38.0 $\pm$      1.9 &    20.93 $\pm$     0.05 &     0.21 $\pm$     0.38 &      0.5 &   7.8 $\pm$  14.4 &   0.5 $\pm$   0.9 & 0 \\ 
1054428-1247097 &    -11.1 &    -77.8 &      7.5 $\pm$      0.4 &     40.0 $\pm$      2.1 &    20.88 $\pm$     0.06 &     4.98 $\pm$     0.42 &     11.9 & 178.2 $\pm$  20.1 &  11.5 $\pm$   1.0 & 1 \\ 
1054427-1246359 &    -11.6 &    -44.0 &      3.8 $\pm$      0.5 &     54.4 $\pm$      2.5 &    20.54 $\pm$     0.05 &     0.44 $\pm$     0.49 &      0.9 &  11.6 $\pm$  13.1 &   1.0 $\pm$   1.1 & 0 \\ 
1054425-1245441 &    -15.1 &      7.6 &      0.2 $\pm$      0.1 &      4.1 $\pm$      0.6 &    23.35 $\pm$     0.15 &    -0.04 $\pm$     0.12 &      0.4 & -14.9 $\pm$  41.0 &  -0.1 $\pm$   0.3 & 0 \\ 
1054425-1245558 &    -15.2 &     -4.1 &      0.8 $\pm$      0.2 &      7.2 $\pm$      0.9 &    22.73 $\pm$     0.13 &     0.34 $\pm$     0.18 &      1.9 &  68.0 $\pm$  39.8 &   0.8 $\pm$   0.4 & 0 \\ 
1054424-1246157 &    -16.1 &    -23.9 &      3.5 $\pm$      0.4 &     52.6 $\pm$      2.1 &    20.58 $\pm$     0.04 &     0.20 $\pm$     0.42 &      0.5 &   5.5 $\pm$  11.5 &   0.5 $\pm$   1.0 & 0 \\ 
1054421-1246044 &    -20.4 &    -12.6 &      1.0 $\pm$      0.2 &     13.4 $\pm$      1.1 &    22.06 $\pm$     0.08 &     0.17 $\pm$     0.22 &      0.8 &  18.3 $\pm$  23.7 &   0.4 $\pm$   0.5 & 0 \\ 
1054474-1245580 &     56.3 &     -5.6 &      4.3 $\pm$      0.4 &     45.8 $\pm$      2.2 &    20.73 $\pm$     0.05 &     1.50 $\pm$     0.43 &      3.5 &  46.8 $\pm$  14.4 &   3.5 $\pm$   1.0 & 1 \\ 
1054465-1245252 &     43.1 &     27.6 &      0.9 $\pm$      0.1 &      4.7 $\pm$      0.7 &    23.20 $\pm$     0.15 &     0.63 $\pm$     0.15 &      4.3 & 192.2 $\pm$  60.2 &   1.4 $\pm$   0.3 & 1 \\ 
1054447-1246363 &     16.7 &    -44.2 &      3.5 $\pm$      0.4 &     39.2 $\pm$      2.1 &    20.90 $\pm$     0.06 &     1.04 $\pm$     0.41 &      2.6 &  38.1 $\pm$  15.6 &   2.4 $\pm$   0.9 & 0 \\ 
1054471-1246412 &     51.9 &    -48.9 &      7.8 $\pm$      0.5 &    107.9 $\pm$      2.9 &    19.80 $\pm$     0.03 &     1.12 $\pm$     0.56 &      2.0 &  14.8 $\pm$   7.6 &   2.6 $\pm$   1.3 & 0 \\ 
1054447-1245208 &     16.6 &     31.4 &      1.1 $\pm$      0.2 &     17.9 $\pm$      1.2 &    21.75 $\pm$     0.07 &     0.03 $\pm$     0.25 &      0.1 &   2.8 $\pm$  19.9 &   0.1 $\pm$   0.6 & 0 \\ 
1054471-1246276 &     51.6 &    -35.5 &      5.1 $\pm$      0.5 &     82.7 $\pm$      2.9 &    20.09 $\pm$     0.04 &     0.02 $\pm$     0.57 &      0.0 &   0.3 $\pm$   9.9 &   0.0 $\pm$   1.3 & 0 \\ 
1054469-1246187 &     48.9 &    -26.1 &      0.3 $\pm$      0.1 &      3.3 $\pm$      0.5 &    23.57 $\pm$     0.16 &     0.12 $\pm$     0.11 &      1.1 &  50.4 $\pm$  50.1 &   0.3 $\pm$   0.3 & 0 \\ 
1054449-1245253 &     19.4 &     26.8 &      1.0 $\pm$      0.2 &     14.2 $\pm$      1.1 &    22.00 $\pm$     0.08 &     0.07 $\pm$     0.23 &      0.3 &   7.5 $\pm$  23.0 &   0.2 $\pm$   0.5 & 0 \\ 
1054465-1246529 &     43.9 &    -60.4 &      1.2 $\pm$      0.2 &      9.6 $\pm$      1.1 &    22.43 $\pm$     0.12 &     0.60 $\pm$     0.22 &      2.8 &  89.2 $\pm$  36.8 &   1.4 $\pm$   0.5 & 0 \\ 
1054457-1246373 &     32.2 &    -45.2 &      6.5 $\pm$      0.5 &     92.5 $\pm$      3.0 &    19.96 $\pm$     0.03 &     0.73 $\pm$     0.58 &      1.3 &  11.3 $\pm$   9.1 &   1.7 $\pm$   1.3 & 0 \\ 
1054453-1246587 &     26.3 &    -66.7 &      1.5 $\pm$      0.2 &     10.1 $\pm$      1.1 &    22.37 $\pm$     0.12 &     0.88 $\pm$     0.23 &      3.8 & 124.7 $\pm$  39.2 &   2.0 $\pm$   0.5 & 1 \\ 
1054456-1246419 &     30.4 &    -49.8 &      1.4 $\pm$      0.2 &     19.5 $\pm$      1.3 &    21.65 $\pm$     0.07 &     0.18 $\pm$     0.26 &      0.7 &  13.5 $\pm$  19.1 &   0.4 $\pm$   0.6 & 0 \\ 
1054450-1246283 &     20.8 &    -36.2 &     51.8 $\pm$      2.0 &    870.6 $\pm$     11.1 &    17.53 $\pm$     0.01 &    -2.20 $\pm$     2.09 &      1.1 &  -3.6 $\pm$   3.4 &  -5.1 $\pm$   4.8 & 0 \\ 
1054433-1247201 &     -3.6 &    -88.2 &      5.0 $\pm$      0.4 &     46.6 $\pm$      2.3 &    20.71 $\pm$     0.05 &     2.09 $\pm$     0.45 &      4.6 &  64.2 $\pm$  15.3 &   4.8 $\pm$   1.0 & 1 \\ 
1054446-1247153 &     15.8 &    -83.1 &      1.7 $\pm$      0.3 &     19.9 $\pm$      1.5 &    21.63 $\pm$     0.08 &     0.48 $\pm$     0.31 &      1.6 &  34.3 $\pm$  22.9 &   1.1 $\pm$   0.7 & 0 \\ 
1054451-1245332 &     22.9 &     18.8 &      1.6 $\pm$      0.3 &     19.4 $\pm$      1.5 &    21.66 $\pm$     0.08 &     0.40 $\pm$     0.29 &      1.4 &  29.3 $\pm$  22.3 &   0.9 $\pm$   0.7 & 0 \\ 
1054437-1245471 &      2.8 &      4.7 &      5.9 $\pm$      0.6 &     95.7 $\pm$      3.2 &    19.93 $\pm$     0.04 &    -0.03 $\pm$     0.62 &      0.1 &  -0.5 $\pm$   9.3 &  -0.1 $\pm$   1.4 & 0 \\ 
1054441-1246142 &      8.9 &    -22.3 &      3.1 $\pm$      0.3 &     23.0 $\pm$      1.6 &    21.48 $\pm$     0.07 &     1.68 $\pm$     0.32 &      5.3 & 104.5 $\pm$  23.3 &   3.9 $\pm$   0.7 & 1 \\ 
1054442-1246053 &      9.9 &    -13.3 &      0.8 $\pm$      0.2 &     10.1 $\pm$      1.1 &    22.37 $\pm$     0.11 &     0.21 $\pm$     0.21 &      1.0 &  30.4 $\pm$  31.5 &   0.5 $\pm$   0.5 & 0 \\ 
1054440-1246087 &      6.6 &    -16.9 &      1.1 $\pm$      0.3 &     21.9 $\pm$      1.4 &    21.53 $\pm$     0.07 &    -0.24 $\pm$     0.27 &      0.9 & -15.9 $\pm$  17.7 &  -0.6 $\pm$   0.6 & 0 \\ 
1054435-1246152 &     -0.7 &    -23.4 &     10.3 $\pm$      0.6 &    166.4 $\pm$      3.4 &    19.33 $\pm$     0.02 &     0.02 $\pm$     0.65 &      0.0 &   0.1 $\pm$   5.6 &   0.0 $\pm$   1.5 & 0 \\ 
1054433-1245175 &     -3.9 &     34.6 &      0.7 $\pm$      0.2 &      6.8 $\pm$      0.8 &    22.80 $\pm$     0.12 &     0.32 $\pm$     0.16 &      1.9 &  67.3 $\pm$  37.9 &   0.7 $\pm$   0.4 & 0 \\ 
1054432-1245241 &     -5.3 &     27.7 &      3.8 $\pm$      0.4 &     48.5 $\pm$      2.2 &    20.67 $\pm$     0.05 &     0.82 $\pm$     0.42 &      1.9 &  24.0 $\pm$  12.9 &   1.9 $\pm$   1.0 & 0 \\ 
1054431-1246205 &     -5.9 &    -28.8 &      4.9 $\pm$      0.5 &     64.1 $\pm$      2.5 &    20.36 $\pm$     0.04 &     0.89 $\pm$     0.49 &      1.8 &  19.9 $\pm$  11.1 &   2.1 $\pm$   1.1 & 0 \\ 
1054431-1245388 &     -5.9 &     13.0 &      1.4 $\pm$      0.3 &     17.3 $\pm$      1.3 &    21.79 $\pm$     0.08 &     0.31 $\pm$     0.27 &      1.1 &  25.3 $\pm$  22.7 &   0.7 $\pm$   0.6 & 0 \\ 
\enddata 
\tablecomments{Columns:  (1) Name is EDCSNJ followed by number listed in column.  (2) RA offset from BCG in arcseconds.  (3) DEC offset from BCG in arcseconds.  (4) Narrow-band flux in ADU/s. (5)  $J$-band flux in ADU/s. (6) J isophotal magnitude with SExtractor error.  (7) Continuum-subtracted flux in ADU/s.  (8) Signal-to-noise ratio of continuum-subtracted flux.  (9) Narrow-band \ewr \ in \AA.  (10) SFR in units of $h_{100}^{-2}\ \rm M_\odot \ yr^{-1}$.  (11) Star-forming galaxies that meet minimum continuum-subtract flux and \ewr \ cuts are denoted with 1. }
\end{deluxetable} 

\clearpage
\begin{deluxetable}{rrrrrrrcrrc} 
\tablecaption{\ha \ Data for CL1216-1201 Galaxies \label{cl1216}} 
\tablehead{\colhead{Name} & \colhead{$\delta$RA} & \colhead{$\delta$Dec} & \colhead{Flux$_n$} & \colhead{Flux$_J$} & \colhead{J} & \colhead{Cont. Sub} & \colhead{SNR} & \colhead{\ewr(\ha)} & \colhead{SFR} & \colhead{SF}\\  \colhead{(1)} &  \colhead{(2)} &  \colhead{(3)} &  \colhead{(4)} &  \colhead{(5)} &  \colhead{(6)} &  \colhead{(7)} &  \colhead{(8)} &  \colhead{(9)} & \colhead{(10)} & \colhead{(11)}} 
\startdata 
1216420-1201509 &    -47.5 &    -33.6 &     27.2 $\pm$      0.5 &    368.6 $\pm$      3.0 &    18.46 $\pm$     0.01 &    -0.06 $\pm$     0.56 &      0.1 &  -0.2 $\pm$   2.1 &  -0.1 $\pm$   1.2 & 0 \\ 
1216418-1201081 &    -50.7 &      9.4 &     13.7 $\pm$      0.4 &    197.6 $\pm$      2.6 &    19.14 $\pm$     0.01 &    -0.88 $\pm$     0.46 &      1.9 &  -6.2 $\pm$   3.2 &  -1.8 $\pm$   1.0 & 0 \\ 
1216418-1200449 &    -51.4 &     32.3 &      9.9 $\pm$      0.3 &    126.4 $\pm$      2.0 &    19.63 $\pm$     0.02 &     0.57 $\pm$     0.33 &      1.7 &   6.3 $\pm$   3.7 &   1.2 $\pm$   0.7 & 0 \\ 
1216412-1201296 &    -58.7 &    -13.0 &      0.7 $\pm$      0.1 &     10.3 $\pm$      0.8 &    22.35 $\pm$     0.08 &    -0.07 $\pm$     0.12 &      0.6 &  -9.2 $\pm$  16.0 &  -0.1 $\pm$   0.3 & 0 \\ 
1216411-1201016 &    -60.7 &     15.6 &      0.1 $\pm$      0.0 &      1.4 $\pm$      0.3 &    24.53 $\pm$     0.20 &    -0.01 $\pm$     0.04 &      0.2 &  -7.5 $\pm$  36.2 &  -0.0 $\pm$   0.1 & 0 \\ 
1216428-1201073 &    -36.4 &     10.0 &    133.7 $\pm$      1.1 &   1685.3 $\pm$      5.5 &    16.81 $\pm$     0.00 &     9.27 $\pm$     1.14 &      8.1 &   7.7 $\pm$   0.9 &  19.5 $\pm$   2.4 & 0 \\ 
1216419-1202015 &    -50.0 &    -44.1 &      5.2 $\pm$      0.2 &     73.3 $\pm$      1.5 &    20.22 $\pm$     0.02 &    -0.21 $\pm$     0.25 &      0.9 &  -4.1 $\pm$   4.6 &  -0.4 $\pm$   0.5 & 0 \\ 
1216418-1201026 &    -51.1 &     14.5 &      0.8 $\pm$      0.1 &      9.5 $\pm$      0.7 &    22.44 $\pm$     0.07 &     0.08 $\pm$     0.10 &      0.8 &  11.3 $\pm$  14.6 &   0.2 $\pm$   0.2 & 0 \\ 
1216423-1202061 &    -43.0 &    -48.8 &      9.7 $\pm$      0.2 &    130.0 $\pm$      1.4 &    19.59 $\pm$     0.01 &     0.11 $\pm$     0.23 &      0.5 &   1.2 $\pm$   2.5 &   0.2 $\pm$   0.5 & 0 \\ 
1216423-1201576 &    -43.2 &    -40.3 &      7.0 $\pm$      0.2 &     99.8 $\pm$      1.4 &    19.88 $\pm$     0.02 &    -0.37 $\pm$     0.23 &      1.6 &  -5.1 $\pm$   3.2 &  -0.8 $\pm$   0.5 & 0 \\ 
1216422-1201069 &    -45.0 &     10.3 &      1.2 $\pm$      0.1 &     19.1 $\pm$      0.9 &    21.68 $\pm$     0.05 &    -0.26 $\pm$     0.13 &      1.9 & -18.9 $\pm$   9.4 &  -0.5 $\pm$   0.3 & 0 \\ 
1216422-1201394 &    -44.2 &    -22.0 &      0.3 $\pm$      0.1 &      7.3 $\pm$      0.6 &    22.72 $\pm$     0.09 &    -0.22 $\pm$     0.09 &      2.4 & -41.2 $\pm$  15.4 &  -0.5 $\pm$   0.2 & 0 \\ 
1216423-1200321 &    -42.9 &     44.9 &      0.2 $\pm$      0.0 &      2.6 $\pm$      0.4 &    23.85 $\pm$     0.14 &    -0.03 $\pm$     0.05 &      0.6 & -16.0 $\pm$  25.4 &  -0.1 $\pm$   0.1 & 0 \\ 
1216425-1200581 &    -40.5 &     19.1 &      1.3 $\pm$      0.1 &     11.4 $\pm$      0.7 &    22.24 $\pm$     0.07 &     0.43 $\pm$     0.11 &      4.0 &  53.1 $\pm$  15.3 &   0.9 $\pm$   0.2 & 1 \\ 
1216426-1201145 &    -39.4 &      2.6 &      1.5 $\pm$      0.1 &     14.8 $\pm$      0.9 &    21.96 $\pm$     0.07 &     0.40 $\pm$     0.14 &      3.0 &  38.2 $\pm$  14.2 &   0.9 $\pm$   0.3 & 0 \\ 
1216426-1201454 &    -39.5 &    -28.1 &      0.3 $\pm$      0.1 &      4.8 $\pm$      0.5 &    23.18 $\pm$     0.10 &    -0.02 $\pm$     0.07 &      0.3 &  -6.2 $\pm$  18.9 &  -0.0 $\pm$   0.1 & 0 \\ 
1216429-1200591 &    -34.1 &     18.0 &      3.0 $\pm$      0.1 &     42.5 $\pm$      1.1 &    20.81 $\pm$     0.03 &    -0.19 $\pm$     0.17 &      1.1 &  -6.1 $\pm$   5.4 &  -0.4 $\pm$   0.4 & 0 \\ 
1216431-1200336 &    -31.4 &     43.4 &      4.1 $\pm$      0.2 &     55.1 $\pm$      1.4 &    20.53 $\pm$     0.03 &     0.04 $\pm$     0.22 &      0.2 &   0.9 $\pm$   5.5 &   0.1 $\pm$   0.5 & 0 \\ 
1216430-1201515 &    -33.4 &    -34.2 &      0.7 $\pm$      0.1 &     11.7 $\pm$      0.7 &    22.21 $\pm$     0.06 &    -0.14 $\pm$     0.10 &      1.5 & -17.2 $\pm$  11.1 &  -0.3 $\pm$   0.2 & 0 \\ 
1216433-1202034 &    -29.2 &    -46.0 &      5.1 $\pm$      0.2 &     66.6 $\pm$      1.2 &    20.32 $\pm$     0.02 &     0.22 $\pm$     0.18 &      1.2 &   4.6 $\pm$   3.8 &   0.5 $\pm$   0.4 & 0 \\ 
1216434-1202128 &    -27.6 &    -55.4 &      3.1 $\pm$      0.2 &     32.5 $\pm$      1.2 &    21.10 $\pm$     0.04 &     0.69 $\pm$     0.18 &      3.8 &  29.7 $\pm$   8.3 &   1.5 $\pm$   0.4 & 1 \\ 
1216432-1200576 &    -30.7 &     19.6 &      0.2 $\pm$      0.1 &      3.2 $\pm$      0.5 &    23.61 $\pm$     0.15 &    -0.03 $\pm$     0.07 &      0.4 & -11.7 $\pm$  27.5 &  -0.1 $\pm$   0.1 & 0 \\ 
1216434-1201434 &    -27.9 &    -26.1 &      4.8 $\pm$      0.2 &     65.3 $\pm$      1.4 &    20.34 $\pm$     0.02 &     0.00 $\pm$     0.22 &      0.0 &   0.1 $\pm$   4.6 &   0.0 $\pm$   0.5 & 0 \\ 
1216438-1202111 &    -21.6 &    -53.8 &      8.6 $\pm$      0.3 &     79.1 $\pm$      1.9 &    20.13 $\pm$     0.03 &     2.80 $\pm$     0.31 &      8.9 &  49.2 $\pm$   6.1 &   5.9 $\pm$   0.7 & 1 \\ 
1216438-1200536 &    -21.3 &     23.5 &     17.3 $\pm$      0.3 &    210.8 $\pm$      2.0 &    19.07 $\pm$     0.01 &     1.72 $\pm$     0.34 &      5.1 &  11.4 $\pm$   2.3 &   3.6 $\pm$   0.7 & 1 \\ 
1216437-1201392 &    -23.5 &    -22.1 &      1.7 $\pm$      0.1 &     14.2 $\pm$      0.9 &    22.00 $\pm$     0.07 &     0.62 $\pm$     0.14 &      4.5 &  60.6 $\pm$  15.8 &   1.3 $\pm$   0.3 & 1 \\ 
1216438-1202155 &    -21.8 &    -58.1 &      3.5 $\pm$      0.2 &     46.0 $\pm$      1.1 &    20.72 $\pm$     0.03 &     0.11 $\pm$     0.17 &      0.6 &   3.3 $\pm$   5.3 &   0.2 $\pm$   0.4 & 0 \\ 
1216443-1201429 &    -13.3 &    -25.6 &     18.8 $\pm$      0.4 &    249.7 $\pm$      2.4 &    18.89 $\pm$     0.01 &     0.39 $\pm$     0.42 &      0.9 &   2.2 $\pm$   2.4 &   0.8 $\pm$   0.9 & 0 \\ 
1216439-1200233 &    -19.5 &     54.0 &      4.3 $\pm$      0.2 &     45.8 $\pm$      1.3 &    20.73 $\pm$     0.03 &     0.89 $\pm$     0.21 &      4.3 &  27.1 $\pm$   6.7 &   1.9 $\pm$   0.4 & 1 \\ 
1216445-1201533 &    -11.5 &    -36.1 &     22.2 $\pm$      0.5 &    281.3 $\pm$      2.9 &    18.76 $\pm$     0.01 &     1.44 $\pm$     0.53 &      2.7 &   7.1 $\pm$   2.7 &   3.0 $\pm$   1.1 & 0 \\ 
1216441-1202194 &    -17.3 &    -62.1 &      1.7 $\pm$      0.1 &     25.5 $\pm$      1.1 &    21.36 $\pm$     0.04 &    -0.13 $\pm$     0.16 &      0.8 &  -7.3 $\pm$   8.7 &  -0.3 $\pm$   0.3 & 0 \\ 
1216441-1201347 &    -17.6 &    -17.5 &      2.9 $\pm$      0.2 &     39.1 $\pm$      1.1 &    20.90 $\pm$     0.03 &     0.06 $\pm$     0.17 &      0.3 &   2.1 $\pm$   6.2 &   0.1 $\pm$   0.4 & 0 \\ 
1216441-1201553 &    -16.4 &    -38.1 &      3.4 $\pm$      0.2 &     37.1 $\pm$      1.3 &    20.96 $\pm$     0.04 &     0.62 $\pm$     0.20 &      3.1 &  23.2 $\pm$   8.0 &   1.3 $\pm$   0.4 & 1 \\ 
1216443-1201201 &    -13.7 &     -3.0 &      9.6 $\pm$      0.3 &    117.3 $\pm$      1.8 &    19.71 $\pm$     0.02 &     0.96 $\pm$     0.29 &      3.3 &  11.4 $\pm$   3.6 &   2.0 $\pm$   0.6 & 1 \\ 
1216441-1200500 &    -16.4 &     27.1 &      2.0 $\pm$      0.1 &     25.8 $\pm$      1.0 &    21.35 $\pm$     0.04 &     0.11 $\pm$     0.16 &      0.7 &   5.7 $\pm$   8.6 &   0.2 $\pm$   0.3 & 0 \\ 
1216445-1201132 &    -10.2 &      3.8 &     10.0 $\pm$      0.3 &    119.7 $\pm$      2.0 &    19.69 $\pm$     0.02 &     1.20 $\pm$     0.34 &      3.5 &  13.9 $\pm$   4.1 &   2.5 $\pm$   0.7 & 1 \\ 
1216447-1201434 &     -8.2 &    -26.2 &     15.3 $\pm$      0.4 &    194.8 $\pm$      2.3 &    19.16 $\pm$     0.01 &     0.87 $\pm$     0.39 &      2.2 &   6.2 $\pm$   2.8 &   1.8 $\pm$   0.8 & 0 \\ 
1216442-1201187 &    -15.9 &     -1.5 &      1.5 $\pm$      0.1 &     18.5 $\pm$      0.9 &    21.71 $\pm$     0.05 &     0.17 $\pm$     0.13 &      1.3 &  12.7 $\pm$  10.1 &   0.4 $\pm$   0.3 & 0 \\ 
1216440-1200436 &    -17.5 &     33.4 &      0.1 $\pm$      0.0 &      2.8 $\pm$      0.4 &    23.76 $\pm$     0.14 &    -0.06 $\pm$     0.05 &      1.1 & -29.3 $\pm$  24.6 &  -0.1 $\pm$   0.1 & 0 \\ 
1216443-1201384 &    -13.5 &    -21.2 &      6.3 $\pm$      0.2 &     53.3 $\pm$      1.2 &    20.56 $\pm$     0.02 &     2.35 $\pm$     0.19 &     12.5 &  61.4 $\pm$   5.7 &   4.9 $\pm$   0.4 & 1 \\ 
1216453-1201176 &      0.3 &     -0.4 &     44.7 $\pm$      0.7 &    566.4 $\pm$      4.0 &    18.00 $\pm$     0.01 &     2.89 $\pm$     0.78 &      3.7 &   7.1 $\pm$   1.9 &   6.1 $\pm$   1.6 & 0 \\ 
1216447-1201282 &     -8.2 &    -11.1 &     16.3 $\pm$      0.3 &    143.8 $\pm$      2.2 &    19.49 $\pm$     0.02 &     5.70 $\pm$     0.38 &     15.1 &  55.2 $\pm$   4.1 &  12.0 $\pm$   0.8 & 1 \\ 
1216453-1200507 &      1.4 &     26.3 &     27.1 $\pm$      0.7 &    353.6 $\pm$      3.8 &    18.51 $\pm$     0.01 &     1.04 $\pm$     0.72 &      1.4 &   4.1 $\pm$   2.9 &   2.2 $\pm$   1.5 & 0 \\ 
1216443-1200071 &    -13.8 &     70.3 &      0.4 $\pm$      0.0 &      2.5 $\pm$      0.3 &    23.87 $\pm$     0.13 &     0.23 $\pm$     0.04 &      5.5 & 125.7 $\pm$  34.2 &   0.5 $\pm$   0.1 & 1 \\ 
1216443-1201361 &    -13.6 &    -18.7 &      0.7 $\pm$      0.1 &      8.3 $\pm$      0.7 &    22.58 $\pm$     0.08 &     0.12 $\pm$     0.10 &      1.2 &  19.6 $\pm$  17.1 &   0.2 $\pm$   0.2 & 0 \\ 
1216448-1201309 &     -5.9 &    -14.2 &     14.9 $\pm$      0.4 &    170.1 $\pm$      2.6 &    19.30 $\pm$     0.02 &     2.38 $\pm$     0.45 &      5.2 &  19.5 $\pm$   3.9 &   5.0 $\pm$   1.0 & 1 \\ 
1216443-1201293 &    -13.3 &    -12.2 &      0.8 $\pm$      0.1 &     11.2 $\pm$      0.8 &    22.26 $\pm$     0.07 &    -0.07 $\pm$     0.12 &      0.6 &  -8.9 $\pm$  14.1 &  -0.1 $\pm$   0.2 & 0 \\ 
1216446-1201089 &     -9.7 &      8.3 &      8.0 $\pm$      0.3 &     97.2 $\pm$      1.7 &    19.91 $\pm$     0.02 &     0.80 $\pm$     0.29 &      2.8 &  11.5 $\pm$   4.2 &   1.7 $\pm$   0.6 & 0 \\ 
1216449-1202036 &     -4.9 &    -46.3 &     12.3 $\pm$      0.3 &    124.2 $\pm$      2.1 &    19.64 $\pm$     0.02 &     3.15 $\pm$     0.36 &      8.9 &  35.4 $\pm$   4.3 &   6.6 $\pm$   0.7 & 1 \\ 
1216504-1200480 &     76.4 &     29.2 &      5.6 $\pm$      0.2 &     56.2 $\pm$      1.3 &    20.51 $\pm$     0.03 &     1.47 $\pm$     0.21 &      7.0 &  36.5 $\pm$   5.7 &   3.1 $\pm$   0.4 & 1 \\ 
1216500-1201106 &     70.0 &      6.4 &      8.9 $\pm$      0.3 &    115.8 $\pm$      2.2 &    19.72 $\pm$     0.02 &     0.40 $\pm$     0.37 &      1.1 &   4.8 $\pm$   4.5 &   0.8 $\pm$   0.8 & 0 \\ 
1216465-1201382 &     19.1 &    -21.1 &      0.3 $\pm$      0.1 &      3.8 $\pm$      0.5 &    23.42 $\pm$     0.12 &     0.03 $\pm$     0.06 &      0.5 &  10.6 $\pm$  23.2 &   0.1 $\pm$   0.1 & 0 \\ 
1216464-1200334 &     16.7 &     43.7 &      1.2 $\pm$      0.1 &     18.4 $\pm$      0.8 &    21.72 $\pm$     0.05 &    -0.14 $\pm$     0.12 &      1.2 & -10.9 $\pm$   9.0 &  -0.3 $\pm$   0.3 & 0 \\ 
1216464-1201085 &     16.5 &      8.6 &      2.2 $\pm$      0.1 &     29.6 $\pm$      1.0 &    21.20 $\pm$     0.04 &     0.01 $\pm$     0.15 &      0.0 &   0.3 $\pm$   7.1 &   0.0 $\pm$   0.3 & 0 \\ 
1216463-1202273 &     16.4 &    -69.5 &      1.0 $\pm$      0.1 &     10.8 $\pm$      0.7 &    22.30 $\pm$     0.06 &     0.25 $\pm$     0.09 &      2.6 &  31.9 $\pm$  13.3 &   0.5 $\pm$   0.2 & 0 \\ 
1216462-1202253 &     14.1 &    -67.8 &      9.2 $\pm$      0.3 &    109.5 $\pm$      1.9 &    19.78 $\pm$     0.02 &     1.12 $\pm$     0.31 &      3.6 &  14.2 $\pm$   4.1 &   2.3 $\pm$   0.7 & 1 \\ 
1216464-1202096 &     16.5 &    -52.2 &      0.2 $\pm$      0.0 &      3.0 $\pm$      0.4 &    23.68 $\pm$     0.13 &    -0.05 $\pm$     0.05 &      0.9 & -23.3 $\pm$  23.3 &  -0.1 $\pm$   0.1 & 0 \\ 
1216463-1201243 &     15.7 &     -7.0 &      0.1 $\pm$      0.1 &      3.6 $\pm$      0.5 &    23.48 $\pm$     0.13 &    -0.15 $\pm$     0.06 &      2.4 & -55.9 $\pm$  20.8 &  -0.3 $\pm$   0.1 & 0 \\ 
1216462-1200073 &     14.8 &     69.8 &      4.2 $\pm$      0.2 &     61.2 $\pm$      1.3 &    20.41 $\pm$     0.02 &    -0.30 $\pm$     0.20 &      1.5 &  -6.9 $\pm$   4.5 &  -0.6 $\pm$   0.4 & 0 \\ 
1216461-1201143 &     12.7 &      2.8 &     34.9 $\pm$      0.6 &    427.0 $\pm$      3.4 &    18.30 $\pm$     0.01 &     3.40 $\pm$     0.63 &      5.4 &  11.1 $\pm$   2.1 &   7.1 $\pm$   1.3 & 1 \\ 
1216462-1200310 &     14.3 &     46.1 &      4.3 $\pm$      0.2 &     54.4 $\pm$      1.3 &    20.54 $\pm$     0.03 &     0.25 $\pm$     0.21 &      1.2 &   6.4 $\pm$   5.4 &   0.5 $\pm$   0.4 & 0 \\ 
1216461-1200323 &     13.1 &     44.8 &      1.1 $\pm$      0.1 &      9.5 $\pm$      0.7 &    22.43 $\pm$     0.08 &     0.43 $\pm$     0.11 &      4.0 &  62.7 $\pm$  18.5 &   0.9 $\pm$   0.2 & 1 \\ 
1216462-1201409 &     14.3 &    -23.7 &      0.7 $\pm$      0.1 &      9.7 $\pm$      0.7 &    22.42 $\pm$     0.08 &    -0.03 $\pm$     0.11 &      0.3 &  -4.9 $\pm$  15.0 &  -0.1 $\pm$   0.2 & 0 \\ 
1216462-1201007 &     13.6 &     16.3 &      2.4 $\pm$      0.1 &     25.0 $\pm$      1.0 &    21.39 $\pm$     0.04 &     0.53 $\pm$     0.16 &      3.4 &  29.7 $\pm$   9.5 &   1.1 $\pm$   0.3 & 1 \\ 
1216458-1201056 &      8.6 &     11.5 &      2.2 $\pm$      0.1 &     29.2 $\pm$      1.1 &    21.22 $\pm$     0.04 &     0.05 $\pm$     0.17 &      0.3 &   2.5 $\pm$   8.0 &   0.1 $\pm$   0.4 & 0 \\ 
1216456-1201080 &      6.0 &      9.1 &     11.1 $\pm$      0.3 &    137.5 $\pm$      2.2 &    19.53 $\pm$     0.02 &     0.99 $\pm$     0.38 &      2.6 &  10.1 $\pm$   3.9 &   2.1 $\pm$   0.8 & 0 \\ 
1216459-1201462 &      8.9 &    -29.0 &      0.4 $\pm$      0.1 &      4.9 $\pm$      0.5 &    23.15 $\pm$     0.10 &     0.01 $\pm$     0.07 &      0.1 &   1.6 $\pm$  18.8 &   0.0 $\pm$   0.1 & 0 \\ 
1216458-1201283 &      8.2 &    -11.1 &      0.9 $\pm$      0.1 &     12.5 $\pm$      0.7 &    22.14 $\pm$     0.06 &    -0.07 $\pm$     0.11 &      0.6 &  -7.4 $\pm$  11.7 &  -0.1 $\pm$   0.2 & 0 \\ 
1216457-1201228 &      6.5 &     -5.7 &      4.7 $\pm$      0.1 &     35.1 $\pm$      1.1 &    21.02 $\pm$     0.03 &     2.10 $\pm$     0.17 &     12.5 &  83.4 $\pm$   8.2 &   4.4 $\pm$   0.4 & 1 \\ 
1216456-1200073 &      6.0 &     69.8 &      1.2 $\pm$      0.1 &     19.5 $\pm$      0.9 &    21.66 $\pm$     0.05 &    -0.25 $\pm$     0.13 &      2.0 & -18.2 $\pm$   8.9 &  -0.5 $\pm$   0.3 & 0 \\ 
1216453-1201209 &      1.1 &     -3.7 &     18.2 $\pm$      0.4 &    220.7 $\pm$      2.6 &    19.02 $\pm$     0.01 &     1.93 $\pm$     0.45 &      4.3 &  12.2 $\pm$   2.9 &   4.1 $\pm$   1.0 & 1 \\ 
1216454-1201159 &      2.0 &      1.2 &     17.2 $\pm$      0.4 &    207.3 $\pm$      2.3 &    19.09 $\pm$     0.01 &     1.90 $\pm$     0.40 &      4.8 &  12.8 $\pm$   2.7 &   4.0 $\pm$   0.8 & 1 \\ 
1216455-1201110 &      3.4 &      6.1 &      2.6 $\pm$      0.1 &     32.9 $\pm$      1.1 &    21.09 $\pm$     0.03 &     0.22 $\pm$     0.16 &      1.3 &   9.1 $\pm$   7.0 &   0.5 $\pm$   0.3 & 0 \\ 
1216454-1200017 &      2.1 &     75.5 &      8.8 $\pm$      0.3 &    123.9 $\pm$      2.0 &    19.65 $\pm$     0.02 &    -0.30 $\pm$     0.34 &      0.9 &  -3.4 $\pm$   3.8 &  -0.6 $\pm$   0.7 & 0 \\ 
1216454-1201370 &      2.6 &    -19.8 &      2.6 $\pm$      0.1 &     30.5 $\pm$      1.0 &    21.17 $\pm$     0.04 &     0.35 $\pm$     0.16 &      2.2 &  16.1 $\pm$   7.5 &   0.7 $\pm$   0.3 & 0 \\ 
1216453-1201386 &      0.3 &    -21.5 &      3.4 $\pm$      0.1 &     25.9 $\pm$      1.0 &    21.35 $\pm$     0.04 &     1.51 $\pm$     0.16 &      9.6 &  81.4 $\pm$  10.5 &   3.2 $\pm$   0.3 & 1 \\ 
1216454-1201252 &      2.8 &     -8.0 &      0.3 $\pm$      0.1 &      6.5 $\pm$      0.6 &    22.85 $\pm$     0.10 &    -0.17 $\pm$     0.09 &      2.0 & -36.5 $\pm$  16.8 &  -0.4 $\pm$   0.2 & 0 \\ 
1216452-1201547 &     -0.8 &    -37.4 &     76.9 $\pm$      0.4 &    934.2 $\pm$      2.4 &    17.45 $\pm$     0.00 &     7.95 $\pm$     0.42 &     19.1 &  11.9 $\pm$   0.6 &  16.7 $\pm$   0.9 & 1 \\ 
\enddata
\end{deluxetable}

\setcounter{table}{4}
\begin{deluxetable}{rrrrrrrcrrc} 
\tablecaption{ (Cont'd)  \ha \ Data for CL1216-1201 Galaxies}
\tablehead{\colhead{Name} & \colhead{$\delta$RA} & \colhead{$\delta$Dec} & \colhead{Flux$_n$} & \colhead{Flux$_J$} & \colhead{J} & \colhead{Cont. Sub} & \colhead{SNR} & \colhead{\ewr(\ha)} & \colhead{SFR} & \colhead{SF}\\  \colhead{(1)} &  \colhead{(2)} &  \colhead{(3)} &  \colhead{(4)} &  \colhead{(5)} &  \colhead{(6)} &  \colhead{(7)} &  \colhead{(8)} &  \colhead{(9)} & \colhead{(10)} & \colhead{(11)}} 
\startdata 1216453-1202177 &      0.7 &    -60.3 &      0.7 $\pm$      0.1 &     11.5 $\pm$      0.8 &    22.23 $\pm$     0.07 &    -0.12 $\pm$     0.11 &      1.1 & -14.8 $\pm$  13.0 &  -0.3 $\pm$   0.2 & 0 \\ 
1216452-1202262 &     -0.1 &    -68.6 &      5.3 $\pm$      0.2 &     72.8 $\pm$      1.3 &    20.23 $\pm$     0.02 &    -0.09 $\pm$     0.21 &      0.4 &  -1.7 $\pm$   4.0 &  -0.2 $\pm$   0.4 & 0 \\ 
1216453-1201300 &      0.2 &    -12.8 &      0.8 $\pm$      0.1 &     14.4 $\pm$      0.7 &    21.99 $\pm$     0.05 &    -0.25 $\pm$     0.11 &      2.3 & -24.1 $\pm$   9.8 &  -0.5 $\pm$   0.2 & 0 \\ 
1216451-1200359 &     -1.7 &     41.2 &      1.8 $\pm$      0.1 &     26.2 $\pm$      1.1 &    21.33 $\pm$     0.04 &    -0.16 $\pm$     0.17 &      0.9 &  -8.5 $\pm$   8.7 &  -0.3 $\pm$   0.4 & 0 \\ 
1216452-1201317 &     -1.0 &    -14.5 &      1.0 $\pm$      0.1 &     15.2 $\pm$      0.8 &    21.93 $\pm$     0.06 &    -0.10 $\pm$     0.12 &      0.8 &  -8.8 $\pm$  10.9 &  -0.2 $\pm$   0.3 & 0 \\ 
1216452-1202231 &     -1.2 &    -65.7 &      0.3 $\pm$      0.0 &      2.4 $\pm$      0.3 &    23.95 $\pm$     0.14 &     0.11 $\pm$     0.04 &      2.5 &  65.8 $\pm$  32.3 &   0.2 $\pm$   0.1 & 0 \\ 
1216494-1200189 &     61.2 &     58.2 &      0.7 $\pm$      0.1 &     11.1 $\pm$      0.7 &    22.26 $\pm$     0.06 &    -0.08 $\pm$     0.10 &      0.8 &  -9.8 $\pm$  11.9 &  -0.2 $\pm$   0.2 & 0 \\ 
1216450-1201253 &     -3.4 &     -8.7 &      2.5 $\pm$      0.1 &     25.6 $\pm$      1.1 &    21.36 $\pm$     0.05 &     0.62 $\pm$     0.17 &      3.7 &  33.7 $\pm$   9.9 &   1.3 $\pm$   0.4 & 1 \\ 
1216450-1201574 &     -3.3 &    -40.1 &      0.2 $\pm$      0.1 &      4.6 $\pm$      0.5 &    23.22 $\pm$     0.12 &    -0.15 $\pm$     0.08 &      1.9 & -44.4 $\pm$  20.9 &  -0.3 $\pm$   0.2 & 0 \\ 
1216501-1201336 &     71.2 &    -16.5 &      2.6 $\pm$      0.2 &     31.3 $\pm$      1.2 &    21.14 $\pm$     0.04 &     0.28 $\pm$     0.19 &      1.5 &  12.6 $\pm$   8.7 &   0.6 $\pm$   0.4 & 0 \\ 
1216449-1201203 &     -5.6 &     -3.1 &     11.3 $\pm$      0.3 &    145.7 $\pm$      2.0 &    19.47 $\pm$     0.02 &     0.59 $\pm$     0.34 &      1.7 &   5.7 $\pm$   3.3 &   1.2 $\pm$   0.7 & 0 \\ 
1216447-1201234 &     -7.8 &     -6.2 &      5.2 $\pm$      0.2 &     61.3 $\pm$      1.3 &    20.41 $\pm$     0.02 &     0.64 $\pm$     0.21 &      3.1 &  14.6 $\pm$   4.9 &   1.3 $\pm$   0.4 & 1 \\ 
1216449-1200435 &     -5.4 &     33.5 &      0.9 $\pm$      0.1 &     13.8 $\pm$      0.9 &    22.03 $\pm$     0.07 &    -0.13 $\pm$     0.13 &      1.1 & -13.5 $\pm$  12.4 &  -0.3 $\pm$   0.3 & 0 \\ 
1216446-1201164 &     -9.1 &      0.7 &      0.5 $\pm$      0.1 &      7.3 $\pm$      0.7 &    22.72 $\pm$     0.09 &    -0.07 $\pm$     0.09 &      0.7 & -13.6 $\pm$  17.5 &  -0.1 $\pm$   0.2 & 0 \\ 
1216498-1201392 &     67.6 &    -22.1 &     12.9 $\pm$      0.3 &    167.4 $\pm$      1.9 &    19.32 $\pm$     0.01 &     0.51 $\pm$     0.32 &      1.6 &   4.3 $\pm$   2.7 &   1.1 $\pm$   0.7 & 0 \\ 
1216500-1201541 &     70.3 &    -36.9 &      2.2 $\pm$      0.1 &     28.5 $\pm$      1.1 &    21.24 $\pm$     0.04 &     0.10 $\pm$     0.16 &      0.6 &   5.1 $\pm$   7.9 &   0.2 $\pm$   0.3 & 0 \\ 
1216465-1201574 &     19.3 &    -40.1 &      5.3 $\pm$      0.2 &     70.7 $\pm$      1.5 &    20.26 $\pm$     0.02 &     0.12 $\pm$     0.24 &      0.5 &   2.3 $\pm$   4.8 &   0.2 $\pm$   0.5 & 0 \\ 
1216497-1201117 &     65.5 &      5.4 &      4.5 $\pm$      0.2 &     64.6 $\pm$      1.6 &    20.35 $\pm$     0.03 &    -0.31 $\pm$     0.27 &      1.1 &  -6.6 $\pm$   5.7 &  -0.6 $\pm$   0.6 & 0 \\ 
1216498-1201358 &     67.1 &    -18.7 &      6.2 $\pm$      0.2 &     85.4 $\pm$      1.6 &    20.05 $\pm$     0.02 &    -0.14 $\pm$     0.27 &      0.5 &  -2.2 $\pm$   4.3 &  -0.3 $\pm$   0.6 & 0 \\ 
1216487-1201011 &     51.4 &     15.9 &      3.3 $\pm$      0.2 &     46.1 $\pm$      1.1 &    20.72 $\pm$     0.03 &    -0.06 $\pm$     0.17 &      0.4 &  -1.9 $\pm$   5.2 &  -0.1 $\pm$   0.4 & 0 \\ 
1216486-1201529 &     49.5 &    -35.5 &      5.5 $\pm$      0.2 &     50.6 $\pm$      1.5 &    20.62 $\pm$     0.03 &     1.76 $\pm$     0.25 &      7.1 &  48.4 $\pm$   7.6 &   3.7 $\pm$   0.5 & 1 \\ 
1216492-1202036 &     58.5 &    -46.3 &      2.8 $\pm$      0.2 &     38.9 $\pm$      1.1 &    20.91 $\pm$     0.03 &    -0.07 $\pm$     0.18 &      0.4 &  -2.3 $\pm$   6.3 &  -0.1 $\pm$   0.4 & 0 \\ 
1216492-1201360 &     58.0 &    -18.9 &      5.3 $\pm$      0.2 &     51.5 $\pm$      1.4 &    20.60 $\pm$     0.03 &     1.46 $\pm$     0.22 &      6.7 &  39.6 $\pm$   6.5 &   3.1 $\pm$   0.5 & 1 \\ 
1216496-1201584 &     64.6 &    -41.2 &      1.7 $\pm$      0.1 &      6.9 $\pm$      0.6 &    22.78 $\pm$     0.09 &     1.19 $\pm$     0.09 &     13.9 & 239.4 $\pm$  33.3 &   2.5 $\pm$   0.2 & 1 \\ 
1216489-1201239 &     54.5 &     -6.8 &     12.7 $\pm$      0.3 &    165.6 $\pm$      1.9 &    19.33 $\pm$     0.01 &     0.47 $\pm$     0.33 &      1.4 &   4.0 $\pm$   2.8 &   1.0 $\pm$   0.7 & 0 \\ 
1216490-1201426 &     56.1 &    -25.3 &     12.4 $\pm$      0.4 &    164.8 $\pm$      2.3 &    19.34 $\pm$     0.02 &     0.23 $\pm$     0.40 &      0.6 &   1.9 $\pm$   3.4 &   0.5 $\pm$   0.8 & 0 \\ 
1216486-1202146 &     50.3 &    -57.3 &      1.9 $\pm$      0.2 &     25.2 $\pm$      1.1 &    21.37 $\pm$     0.05 &     0.02 $\pm$     0.18 &      0.1 &   1.2 $\pm$   9.8 &   0.0 $\pm$   0.4 & 0 \\ 
1216491-1201005 &     57.0 &     16.6 &      0.2 $\pm$      0.0 &      2.8 $\pm$      0.4 &    23.77 $\pm$     0.15 &     0.03 $\pm$     0.06 &      0.5 &  12.9 $\pm$  29.1 &   0.1 $\pm$   0.1 & 0 \\ 
1216489-1201456 &     54.5 &    -28.4 &      1.4 $\pm$      0.1 &     18.4 $\pm$      0.9 &    21.72 $\pm$     0.05 &     0.01 $\pm$     0.14 &      0.1 &   1.0 $\pm$  10.8 &   0.0 $\pm$   0.3 & 0 \\ 
1216490-1201531 &     56.1 &    -35.8 &      7.2 $\pm$      0.2 &     69.0 $\pm$      1.6 &    20.28 $\pm$     0.02 &     2.12 $\pm$     0.25 &      8.4 &  42.9 $\pm$   5.6 &   4.5 $\pm$   0.5 & 1 \\ 
1216490-1200091 &     55.0 &     68.1 &      7.0 $\pm$      0.2 &    112.4 $\pm$      1.7 &    19.75 $\pm$     0.02 &    -1.27 $\pm$     0.27 &      4.7 & -15.8 $\pm$   3.3 &  -2.7 $\pm$   0.6 & 0 \\ 
1216491-1200407 &     57.0 &     36.4 &      2.4 $\pm$      0.2 &     32.6 $\pm$      1.1 &    21.10 $\pm$     0.04 &    -0.02 $\pm$     0.17 &      0.1 &  -0.7 $\pm$   7.5 &  -0.0 $\pm$   0.4 & 0 \\ 
1216486-1201185 &     49.0 &     -1.4 &     41.9 $\pm$      0.5 &    508.9 $\pm$      3.1 &    18.11 $\pm$     0.01 &     4.32 $\pm$     0.57 &      7.5 &  11.8 $\pm$   1.6 &   9.1 $\pm$   1.2 & 1 \\ 
1216466-1202176 &     20.4 &    -60.2 &      0.3 $\pm$      0.0 &      2.6 $\pm$      0.3 &    23.85 $\pm$     0.14 &     0.07 $\pm$     0.05 &      1.4 &  36.3 $\pm$  28.4 &   0.1 $\pm$   0.1 & 0 \\ 
1216477-1202000 &     36.3 &    -42.6 &      0.7 $\pm$      0.1 &      8.7 $\pm$      0.7 &    22.53 $\pm$     0.08 &     0.06 $\pm$     0.10 &      0.6 &   9.3 $\pm$  16.6 &   0.1 $\pm$   0.2 & 0 \\ 
1216486-1202046 &     50.4 &    -47.4 &      1.5 $\pm$      0.1 &     19.5 $\pm$      0.9 &    21.66 $\pm$     0.05 &     0.08 $\pm$     0.14 &      0.6 &   5.9 $\pm$  10.1 &   0.2 $\pm$   0.3 & 0 \\ 
1216488-1201157 &     52.9 &      1.6 &      0.4 $\pm$      0.1 &      5.2 $\pm$      0.5 &    23.09 $\pm$     0.10 &     0.06 $\pm$     0.07 &      0.8 &  15.2 $\pm$  20.6 &   0.1 $\pm$   0.2 & 0 \\ 
1216482-1201199 &     43.8 &     -2.7 &      1.5 $\pm$      0.1 &     12.5 $\pm$      0.8 &    22.14 $\pm$     0.07 &     0.59 $\pm$     0.12 &      5.1 &  66.2 $\pm$  15.6 &   1.2 $\pm$   0.2 & 1 \\ 
1216480-1201488 &     40.3 &    -31.6 &      1.9 $\pm$      0.1 &     27.5 $\pm$      1.0 &    21.28 $\pm$     0.04 &    -0.16 $\pm$     0.15 &      1.1 &  -8.4 $\pm$   7.4 &  -0.3 $\pm$   0.3 & 0 \\ 
1216485-1200169 &     47.6 &     60.1 &      0.8 $\pm$      0.1 &     12.1 $\pm$      0.8 &    22.17 $\pm$     0.07 &    -0.10 $\pm$     0.11 &      0.9 & -11.5 $\pm$  12.6 &  -0.2 $\pm$   0.2 & 0 \\ 
1216482-1201012 &     43.9 &     15.9 &      0.8 $\pm$      0.1 &     10.8 $\pm$      0.7 &    22.30 $\pm$     0.07 &    -0.04 $\pm$     0.11 &      0.4 &  -5.6 $\pm$  13.6 &  -0.1 $\pm$   0.2 & 0 \\ 
1216476-1201413 &     34.4 &    -24.1 &      1.9 $\pm$      0.1 &     26.3 $\pm$      1.0 &    21.33 $\pm$     0.04 &    -0.08 $\pm$     0.14 &      0.5 &  -4.0 $\pm$   7.5 &  -0.2 $\pm$   0.3 & 0 \\ 
1216480-1201328 &     40.3 &    -15.6 &      1.0 $\pm$      0.1 &     13.2 $\pm$      0.8 &    22.08 $\pm$     0.07 &     0.04 $\pm$     0.12 &      0.3 &   3.9 $\pm$  13.0 &   0.1 $\pm$   0.3 & 0 \\ 
1216481-1200206 &     41.9 &     56.5 &      0.9 $\pm$      0.1 &     16.0 $\pm$      0.8 &    21.87 $\pm$     0.05 &    -0.27 $\pm$     0.11 &      2.5 & -23.5 $\pm$   9.1 &  -0.6 $\pm$   0.2 & 0 \\ 
1216480-1200220 &     40.9 &     55.1 &      6.8 $\pm$      0.2 &     93.2 $\pm$      1.6 &    19.96 $\pm$     0.02 &    -0.04 $\pm$     0.26 &      0.1 &  -0.6 $\pm$   3.8 &  -0.1 $\pm$   0.5 & 0 \\ 
1216475-1200036 &     33.2 &     73.5 &      1.3 $\pm$      0.1 &     21.4 $\pm$      1.0 &    21.56 $\pm$     0.05 &    -0.28 $\pm$     0.15 &      1.9 & -18.5 $\pm$   9.5 &  -0.6 $\pm$   0.3 & 0 \\ 
1216480-1201560 &     41.4 &    -38.6 &      0.3 $\pm$      0.0 &      2.3 $\pm$      0.3 &    23.97 $\pm$     0.15 &     0.17 $\pm$     0.04 &      3.7 &  99.8 $\pm$  36.6 &   0.3 $\pm$   0.1 & 1 \\ 
1216472-1200534 &     28.5 &     23.7 &      8.1 $\pm$      0.2 &     96.8 $\pm$      1.3 &    19.91 $\pm$     0.01 &     0.98 $\pm$     0.20 &      4.8 &  14.1 $\pm$   3.0 &   2.1 $\pm$   0.4 & 1 \\ 
1216478-1202175 &     38.2 &    -60.1 &      2.6 $\pm$      0.1 &     36.2 $\pm$      1.1 &    20.98 $\pm$     0.03 &    -0.07 $\pm$     0.17 &      0.4 &  -2.8 $\pm$   6.5 &  -0.2 $\pm$   0.4 & 0 \\ 
1216477-1200072 &     36.8 &     70.0 &      0.5 $\pm$      0.1 &      5.9 $\pm$      0.5 &    22.96 $\pm$     0.10 &     0.11 $\pm$     0.08 &      1.5 &  26.5 $\pm$  19.6 &   0.2 $\pm$   0.2 & 0 \\ 
1216478-1201412 &     37.3 &    -24.0 &      0.6 $\pm$      0.1 &      6.5 $\pm$      0.6 &    22.85 $\pm$     0.10 &     0.14 $\pm$     0.09 &      1.7 &  31.2 $\pm$  20.4 &   0.3 $\pm$   0.2 & 0 \\ 
1216471-1200128 &     28.0 &     64.4 &      0.6 $\pm$      0.1 &     11.6 $\pm$      0.7 &    22.22 $\pm$     0.06 &    -0.21 $\pm$     0.10 &      2.0 & -25.1 $\pm$  11.6 &  -0.4 $\pm$   0.2 & 0 \\ 
1216478-1202245 &     38.1 &    -67.1 &      0.7 $\pm$      0.1 &      8.4 $\pm$      0.7 &    22.57 $\pm$     0.08 &     0.11 $\pm$     0.09 &      1.2 &  18.6 $\pm$  16.6 &   0.2 $\pm$   0.2 & 0 \\ 
1216470-1201180 &     25.8 &     -0.9 &      8.9 $\pm$      0.2 &    106.9 $\pm$      1.6 &    19.81 $\pm$     0.02 &     1.01 $\pm$     0.25 &      4.0 &  13.2 $\pm$   3.4 &   2.1 $\pm$   0.5 & 1 \\ 
1216470-1201216 &     25.9 &     -4.5 &      7.2 $\pm$      0.2 &     91.1 $\pm$      1.7 &    19.98 $\pm$     0.02 &     0.43 $\pm$     0.27 &      1.6 &   6.6 $\pm$   4.2 &   0.9 $\pm$   0.6 & 0 \\ 
1216469-1201241 &     24.7 &     -6.9 &     13.2 $\pm$      0.3 &    158.9 $\pm$      2.0 &    19.38 $\pm$     0.01 &     1.49 $\pm$     0.34 &      4.3 &  13.1 $\pm$   3.1 &   3.1 $\pm$   0.7 & 1 \\ 
1216468-1201208 &     23.6 &     -3.6 &      3.4 $\pm$      0.2 &     31.6 $\pm$      1.3 &    21.13 $\pm$     0.04 &     1.04 $\pm$     0.20 &      5.2 &  45.8 $\pm$   9.8 &   2.2 $\pm$   0.4 & 1 \\ 
1216469-1201494 &     25.2 &    -32.1 &      4.2 $\pm$      0.2 &     49.4 $\pm$      1.3 &    20.65 $\pm$     0.03 &     0.54 $\pm$     0.20 &      2.7 &  15.1 $\pm$   5.7 &   1.1 $\pm$   0.4 & 0 \\ 
1216474-1201197 &     31.5 &     -2.6 &      8.1 $\pm$      0.3 &    104.6 $\pm$      2.0 &    19.83 $\pm$     0.02 &     0.39 $\pm$     0.34 &      1.2 &   5.2 $\pm$   4.6 &   0.8 $\pm$   0.7 & 0 \\ 
1216473-1201326 &     29.8 &    -15.4 &      0.9 $\pm$      0.1 &     12.5 $\pm$      0.8 &    22.14 $\pm$     0.07 &    -0.07 $\pm$     0.12 &      0.5 &  -7.5 $\pm$  13.6 &  -0.1 $\pm$   0.3 & 0 \\ 
1216473-1200322 &     30.4 &     44.8 &      0.6 $\pm$      0.1 &      7.4 $\pm$      0.6 &    22.71 $\pm$     0.09 &     0.01 $\pm$     0.09 &      0.1 &   2.1 $\pm$  17.4 &   0.0 $\pm$   0.2 & 0 \\ 
1216467-1201112 &     21.6 &      5.9 &      1.3 $\pm$      0.1 &      9.1 $\pm$      0.7 &    22.48 $\pm$     0.08 &     0.64 $\pm$     0.10 &      6.6 &  98.0 $\pm$  19.8 &   1.3 $\pm$   0.2 & 1 \\ 
1216468-1202226 &     23.7 &    -65.2 &     12.3 $\pm$      0.3 &    162.3 $\pm$      2.2 &    19.35 $\pm$     0.01 &     0.27 $\pm$     0.38 &      0.7 &   2.3 $\pm$   3.3 &   0.6 $\pm$   0.8 & 0 \\ 
1216470-1200475 &     25.6 &     29.8 &      0.2 $\pm$      0.1 &      3.7 $\pm$      0.5 &    23.45 $\pm$     0.13 &    -0.05 $\pm$     0.07 &      0.8 & -18.9 $\pm$  23.5 &  -0.1 $\pm$   0.1 & 0 \\ 
1216469-1200585 &     25.3 &     18.6 &      0.3 $\pm$      0.1 &      3.7 $\pm$      0.5 &    23.45 $\pm$     0.13 &    -0.01 $\pm$     0.07 &      0.2 &  -4.2 $\pm$  25.0 &  -0.0 $\pm$   0.1 & 0 \\ 
1216469-1201542 &     23.9 &    -36.7 &      2.0 $\pm$      0.1 &     22.1 $\pm$      1.1 &    21.52 $\pm$     0.05 &     0.39 $\pm$     0.17 &      2.4 &  24.9 $\pm$  11.1 &   0.8 $\pm$   0.3 & 0 \\ 
1216469-1200598 &     24.3 &     17.3 &      0.3 $\pm$      0.0 &      2.1 $\pm$      0.3 &    24.08 $\pm$     0.16 &     0.16 $\pm$     0.04 &      3.6 & 105.4 $\pm$  41.2 &   0.3 $\pm$   0.1 & 1 \\ 
1216468-1200395 &     23.5 &     37.6 &      0.7 $\pm$      0.1 &      7.4 $\pm$      0.6 &    22.70 $\pm$     0.09 &     0.13 $\pm$     0.09 &      1.4 &  24.1 $\pm$  18.4 &   0.3 $\pm$   0.2 & 0 \\ 
1216468-1200013 &     23.2 &     76.0 &      0.2 $\pm$      0.0 &      2.0 $\pm$      0.3 &    24.14 $\pm$     0.15 &     0.03 $\pm$     0.04 &      0.6 &  17.8 $\pm$  29.3 &   0.1 $\pm$   0.1 & 0 \\ 
\enddata 
\tablecomments{Columns:  (1) Name is EDCSNJ followed by number listed in column.  (2) RA offset from BCG in arcseconds.  (3) DEC offset from BCG in arcseconds.  (4) Narrow-band flux in ADU/s. (5)  $J$-band flux in ADU/s. (6) J isophotal magnitude with SExtractor error.  (7) Continuum-subtracted flux in ADU/s.  (8) Signal-to-noise ratio of continuum-subtracted flux.  (9) Narrow-band \ewr \ in \AA.  (10) SFR in units of $h_{100}^{-2}\ \rm M_\odot \ yr^{-1}$.  (11) Star-forming galaxies that meet minimum continuum-subtract flux and \ewr \ cuts are denoted with 1. }
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccccccc} 
\tablecaption{Integrated \ha \ SFRs of Galaxy Clusters \label{cljlitsfrs}}
\tablehead{\colhead{Name}  	&\colhead{z}  	& \colhead{$\sigma$} & \multicolumn{2}{c}{$R_{200}$} & \multicolumn{2}{c}{Survey Radius} & \colhead{SFR Cor} & \colhead{$\Sigma$~SFR}& \colhead{$\Sigma$~SFR/M$_{cl}$} & \colhead{Tech} & \colhead{Ref.} \\ \colhead{(1)} & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) &(12)} 
\startdata 
\ca & 0.704 &  418 $\pm$  50 &  1.63 &  0.49 &  1.19 &  0.73 &  1.00 &  30.9 $\pm$  9.28 & 52.18 $\pm$ 15.66 & I & 1 \\ 
\cb & 0.748 &  504 $\pm$  89 &  1.86 &  0.57 &  1.31 &  0.70 &  1.06 &  13.1 $\pm$  3.94 & 12.97 $\pm$  3.89 & I & 1 \\ 
\cc & 0.794 & 1018 $\pm$  75 &  3.59 &  1.13 &  1.15 &  0.32 &  1.16 & 156.9 $\pm$ 47.08 & 19.33 $\pm$  5.80 & I & 1 \\ 
\cj & 0.845 &  415 $\pm$  82 &  1.39 &  0.45 &  1.29 &  0.93 &  1.00 &  38.2 $\pm$  5.00 & 71.60 $\pm$  9.37 & I & 2 \\ 
Abell~2390 & 0.228 & 1023 $\pm$ 102 & 10.29 &  1.58 &  8.00 &  0.78 &  1.70 &  79.9 $\pm$  8.50 &  6.97 $\pm$  0.74 & I & 3 \\ 
AC~114 & 0.320 & 1390 $\pm$ 139 & 10.42 &  2.04 &  4.35 &  0.42 &  2.83 &  21.8 $\pm$ 14.14 &  0.80 $\pm$  0.52 & S & 4 \\ 
Abell~1689 & 0.183 & 1274 $\pm$ 127 & 15.59 &  2.01 &  4.35 &  0.28 &  3.78 &  40.5 $\pm$ 18.92 &  1.78 $\pm$  0.83 & S & 5 \\ 
CL0024.0$+$1652 & 0.395 &  561 $\pm$  89 &  3.52 &  0.79 & 15.00 &  4.26 &  1.00 & 124.0 $\pm$ 17.00 & 72.01 $\pm$  9.87 & I & 6 \\ 
\tablerefs{(1) This work; (2) {Finn} {et~al.}  2004; (3) {Balogh} \& {Morris}  2000; (4) {Couch} {et~al.}  2001; (5) {Balogh} {et~al.}  2002; (6) {Kodama} {et~al.}  2004.} 
%\tablerefs{(1) This work; (2) \citeauthor{finn04a} \citeyear{finn04a}; (3) \citeauthor{balogh00} \citeyear{balogh00}; (4) \citeauthor{couch01} \citeyear{couch01}; (5) \citeauthor{balogh02} \citeyear{balogh02}; (6) \citeauthor{kodama04} \citeyear{kodama04}.} 
\enddata\tablecomments{Columns: (1) Cluster name. (2) Redshift. (3) Velocity dispersion in $\rm km\ s^{-1}$. Velocity dispersions for AC~114 and Abell~1689 are calculated from $L_X$ using best-fit $L_X - \sigma$ relation of {Mahdavi} \& {Geller} (2001) because measured dispersions are inflated by substructure. (4) $R_{200}$ in arcmin. (5) $R_{200}$ in \h \ Mpc. (6) Survey radius in arcmin. (7) Survey radius in units of $R_{200}$. (8) Total correction applied to integrated SFR to account for incomplete sampling within $0.5 \times R_{200}$, aperture corrections, and different EW limits.  (9) Integrated SFR in \smy. (10) Integrated SFR per cluster mass, in units of $h_{100}^{-3}\ \rm M_\odot \ yr^{-1}\ / \ 10^{14} \  M_\odot$. (11) Observing Technique: I = narrowband imaging, S = spectroscopic survey. (12) References.} 
\end{deluxetable}
